Optimizing Flexibility and Commitments: Partially-Adaptive Multi-Stage Matrix Assembly Layout Design Problem

Matrix assembly layouts provide manufacturing flexibility under product variety and demand volatility through locally reconfigurable production stations. Periodic redesign exploits this flexibility, yet existing models allow only annual revisions. Finer calendars expose a flexibility-commitment trade-off: advance layout commitments support coordination, supplier agreements, and discounts. We introduce the layout revision timing problem, jointly choosing revision points and committed layout sequences under demand uncertainty while production adapts within those layouts. We formulate it as a partially adaptive multistage stochastic program with two complementary extensions. Our cost-based extension places the economic value of advance commitment in the objective rather than prescribing revision budgets; our scenario-adaptive extension adapts revision timing to revealed information. For station-use minimization, we establish a cost decomposition across commitment intervals, yielding an exact dynamic program that reuses station subproblem solutions across model variants and parameter settings. As a more general alternative, we develop an integer L-shaped method strengthened by monotonicity-based cuts for budgeted formulations and enhanced cuts exploiting this decomposition. On automotive instances, including scenario trees with nearly 10,000 nodes, our combined model's average savings in expected station-use cost at the base-case discount reach 4.99% versus full adaptivity and 28.65% versus full commitment. Scenario adaptivity is most valuable when demand paths diverge and discounts justify commitment on some paths but not others, as in electrification-driven scenarios.

==> Figures/SolutionApproachOverview.tex <==
% Editable figure fragment, included by content.tex.
% Requires tikz and arrows.meta, positioning, calc; no standalone wrapper.
% All method references follow the manuscript's subsection numbering.
\begingroup
\def\solutionArrowGap{6.5mm}
\begin{tikzpicture}[
    x=1cm,y=1cm,
    connection/.style={draw=black!70,line width=0.8pt,line join=round},
    flow/.style={connection,-{Stealth[length=3mm,width=2mm]}},
    box/.style={
        draw=black!65,fill=white,line width=0.5pt,
        rounded corners=2pt,align=center,
        inner xsep=2.2mm,inner ysep=1.2mm,outer sep=0pt,
        minimum height=1.15cm,font=\small
    },
    mainbox/.style={box,text width=5cm,fill=black!3},
    altbox/.style={box,text width=5cm},
    widebox/.style={box,text width=9cm},
    tallbox/.style={minimum height=1.45cm},
    route/.style={align=center,font=\small,inner sep=0pt},
    edgelabel/.style={font=\footnotesize,inner sep=2pt}
]
    % STA: two alternative solvers for the same joint optimization problem.
    \node[align=center,font=\small\bfseries] at (1.075,2.15)
        {\sta{}: joint revision and layout optimization};

    % Center each section reference on a separate line below its method title.
    \node[route] at (-3.5,1.25)
        {\textbf{Dynamic program (DP)}\\
         {\footnotesize(Sections~\ref{sec:structure}-\ref{sec:dp})}};
    \node[route] at (3.5,1.25)
        {\textbf{Integer L-shaped alternative}\\
         {\footnotesize(Section~\ref{sec:lshaped})}};

    \node[mainbox] (stationcosts) at (-3.5,0)
        {\textbf{Station subproblems}\\
         Precompute commitment costs};
    \node[mainbox,below=\solutionArrowGap of stationcosts] (commitmentdp)
        {\textbf{Commitment DP}\\
         Select commitment end stages};

    \node[altbox] (master) at (3.5,0)
        {\textbf{Revision master problem}\\
         Select $\boldsymbol{\eta}$};
    \node[altbox,below=\solutionArrowGap of master] (lowerlayer)
        {\textbf{Fixed-revision subproblem}\\
         Optimize layout decisions};

    \draw[flow] (stationcosts.south) --
        node[edgelabel,right,xshift=1.2mm] {Reusable costs} (commitmentdp.north);
    \draw[flow] (master.south) --
        node[edgelabel,right,xshift=1.2mm] {Candidate $\boldsymbol{\eta}$} (lowerlayer.north);
    \draw[flow] (lowerlayer.east) --
        ($(lowerlayer.east)+(0.4cm,0)$) --
        ($(master.east)+(0.4cm,0)$)
        -- (master.east);
    \node[edgelabel,align=center,text width=2cm] at
        ($(master.east)!0.54!(lowerlayer.east)+(1.4cm,0)$)
        {Strengthened \\ optimality \\ cuts};

    \draw[draw=black!50,line width=0.6pt,rounded corners=5pt]
        (-6.5,2.6) rectangle ($(lowerlayer.south)+(5.2cm,-2.5mm)$);

    % Only revision decisions, counts, and weights are passed to REC.
    % STA's activation and assignment vectors are reoptimized in REC.
    \coordinate (handoff) at
        ($(commitmentdp.south)!0.5!(lowerlayer.south)+(0,-4.5mm)$);
    \node[widebox,tallbox,below=\solutionArrowGap of handoff] (staoutputs)
        {\textbf{Selected \sta{} outputs}\\
         Revision decisions $\boldsymbol{\eta}^{*}$ and station counts $\zsta{n}$\\
         Fixed weights $w_n(\boldsymbol{\eta}^{*})$};
    \draw[connection] (commitmentdp.south) |- (handoff);
    \draw[connection] (lowerlayer.south) |- (handoff);
    \draw[flow] (handoff) -- (staoutputs.north);
    
    % The straight vertical flow arrows all use the same anchor-to-anchor gap.
    \node[widebox,below=\solutionArrowGap of staoutputs] (mergedtree)
        {\textbf{Transformed scenario tree}\\
         Merge same-stage nodes whose layouts must coincide};
    \draw[flow] (staoutputs.south) -- (mergedtree.north);

    \node[widebox,tallbox,fill=black!3,below=\solutionArrowGap of mergedtree] (recsolve)
        {\textbf{\rec{}: minimize reconfiguration cost}
         (Section~\ref{sec:lexicographic})\\
         Reoptimize layouts by nested decomposition\\
         Weighted asymmetric Lagrangian switch cuts};
    \draw[flow] (mergedtree.south) -- (recsolve.north);

    \node[widebox,tallbox,below=\solutionArrowGap of recsolve] (finallayouts)
        {\textbf{Final layout plans}\\
         \sta{}-optimal layouts under $\boldsymbol{\eta}^{*}$\\
         Minimum reconfiguration cost};
    \draw[flow] (recsolve.south) -- (finallayouts.north);
\end{tikzpicture}
\endgroup


==> Figures/tree_msp.tex <==
% Full adaptivity (MSP): binary tree, T = 4
\begin{tikzpicture}[sctree]
  \sctreebbox
  \node[stnode] (n1) at (0,3.5) {$n_1$};
  \foreach \i/\y in {2/5.5, 3/1.5}
    \node[stnode] (n\i) at (1,\y) {$n_{\i}$};
  \foreach \i/\y in {4/6.5, 5/4.5, 6/2.5, 7/0.5}
    \node[stnode] (n\i) at (2,\y) {$n_{\i}$};
  \foreach \i/\y in {8/7, 9/6, 10/5, 11/4, 12/3, 13/2, 14/1, 15/0}
    \node[stnode] (n\i) at (3,\y) {$n_{\i}$};
  \foreach \p/\c in {1/2, 1/3, 2/4, 2/5, 3/6, 3/7, 4/8, 4/9,
                     5/10, 5/11, 6/12, 6/13, 7/14, 7/15}
    \draw[stedge] (n\p.east) -- (n\c.west);
\end{tikzpicture}

==> Figures/tree_mu0.tex <==
% Full commitment (2SP, mu = 0): all stage-t nodes merged
\begin{tikzpicture}[sctree]
  \sctreebbox
  \node[stnode]   (a) at (0,3.5) {$n_1$};
  \node[stmerged] (b) at (1,3.5) {$n_{2\text{--}3}$};
  \node[stmerged] (c) at (2,3.5) {$n_{4\text{--}7}$};
  \node[stmerged] (d) at (3,3.5) {$n_{8\text{--}15}$};
  \draw[stedge] (a) -- (b);
  \draw[stedge] (b) -- (c);
  \draw[stedge] (c) -- (d);
\end{tikzpicture}

==> Figures/tree_overview.tex <==
% Composite scenario tree (left) and zoom on n2, n4, n5 (right)
\begin{tikzpicture}[line width=0.6pt, >={Straight Barb[length=1.3mm, width=2.2mm]}]
  % ---------- left: scenario tree ----------
  \begin{scope}[sctree]
    \node[stnode] (n1) at (0,3.5) {$n_1$};
    \foreach \i/\y in {2/5.5, 3/1.5}
      \node[stnode] (n\i) at (1,\y) {$n_{\i}$};
    \foreach \i/\y in {4/6.5, 5/4.5, 6/2.5, 7/0.5}
      \node[stnode] (n\i) at (2,\y) {$n_{\i}$};
    \foreach \i/\y in {8/7, 9/6, 10/5, 11/4, 12/3, 13/2, 14/1, 15/0}
      \node[stnode] (n\i) at (3,\y) {$n_{\i}$};
    \foreach \p/\c in {1/2, 1/3, 2/4, 2/5, 3/6, 3/7, 4/8, 4/9,
                       5/10, 5/11, 6/12, 6/13, 7/14, 7/15}
      \draw[stedge] (n\p.east) -- (n\c.west);
  \end{scope}
  % zoom box around n2, n4, n5 with magnifier icon
  \coordinate (zbLL) at ($(n2.west |- n5.south)+(-0.15cm,-0.15cm)$);
  \coordinate (zbUR) at ($(n5.east |- n4.north)+(0.15cm,0.45cm)$);
  \draw[densely dotted, line width=0.5pt] (zbLL) rectangle (zbUR);
  \coordinate (mg) at ($(zbLL |- zbUR)+(0.22cm,-0.2cm)$);
  \draw[line width=0.5pt] (mg) circle (0.1cm);
  \draw[line width=1.1pt] ($(mg)+(0.07cm,-0.07cm)$) -- ++(0.12cm,-0.12cm);
  \draw[line width=0.4pt] ($(mg)+(-0.05cm,0)$) -- ++(0.1cm,0)
                          ($(mg)+(0,-0.05cm)$) -- ++(0,0.1cm);

  % ---------- right: composite nodes ----------
  % \compnode{name}{(x,y)}{label}: strategic substage (S) above,
  % operational substage (O) with demand realizations D_n below
  \def\compnode#1#2#3{%
    \begin{scope}[shift={#2}]
      \draw[rounded corners=8pt] (-1.2,-1.1) rectangle (1.2,1.1);
      \node at (0,1.42) {$#3$};
      \draw[dashed, line width=0.4pt] (-1.2,0) -- (1.2,0);
      \node[anchor=north west, font=\footnotesize, inner sep=3pt] at (-1.2,1.1) {S};
      \node[anchor=north west, font=\footnotesize, inner sep=3pt] at (-1.2,0) {O};
      \node[anchor=north east, font=\scriptsize, inner sep=3pt] at (1.2,0) {$\mathcal{D}_{#3}$};
      \node[circle, draw, minimum size=0.44cm, inner sep=0pt, fill=white] (#1) at (0,0.55) {};
      \node[circle, draw, densely dotted, minimum size=0.4cm, inner sep=0pt] (#1l) at (-0.6,-0.78) {};
      \node[circle, draw, densely dotted, minimum size=0.4cm, inner sep=0pt] (#1r) at (0.6,-0.78) {};
      \node[font=\scriptsize] at (0,-0.8) {$\cdots$};
      \draw[line width=0.4pt] (#1.south) -- (#1l.north) (#1.south) -- (#1r.north);
      \foreach \x in {-0.15,0,0.15}
        \draw[line width=0.4pt] (#1.south) -- (\x,-0.5);
    \end{scope}}
  \begin{scope}[shift={(9.2cm,2.625cm)}]
    \draw[densely dotted, line width=0.5pt] (-2.1,-3.6) rectangle (5.8,3.6);
    \begin{scope}[yshift=-0.25cm]
      \compnode{z2}{(0,0)}{n_2}
      \compnode{z4}{(3.8,1.9)}{n_4}
      \compnode{z5}{(3.8,-1.9)}{n_5}
      
        \draw[->] (-2.1,-0.4) -- (z2);
        \draw[->] (z2) -- (z4);
        \draw[->] (z2) -- (z5);
        \foreach \z in {z4,z5} {
          \draw[->] (\z) -- ($(\z)+(1.8,0.45)$);
          \draw[->] (\z) -- ($(\z)+(1.8,-0.3)$);
        }
    \end{scope}
  \end{scope}
\end{tikzpicture}

==> Figures/tree_scen_mu2.tex <==
% Scenario-adaptive revision, mu = 2: rho_{n2} = rho_{n6} = rho_{n7} = 0, others 1
\begin{tikzpicture}[sctree]
  \sctreebbox
  \node[stnode]   (n1)  at (0,3.5) {$n_1$};
  \node[stnode]   (n2)  at (1,5.5) {$n_2$};
  \node[stnode]   (n3)  at (1,1.5) {$n_3$};
  \node[stmerged] (n45) at (2,5.5) {$n_{4\text{--}5}$};
  \node[stnode]   (n6)  at (2,2.5) {$n_6$};
  \node[stnode]   (n7)  at (2,0.5) {$n_7$};
  \foreach \i/\y in {8/7, 9/6, 10/5, 11/4}
    \node[stnode] (n\i) at (3,\y) {$n_{\i}$};
  \node[stmerged] (n1213) at (3,2.5) {$n_{12\text{--}13}$};
  \node[stmerged] (n1415) at (3,0.5) {$n_{14\text{--}15}$};
  \foreach \p/\c in {1/2, 1/3, 2/45, 3/6, 3/7, 45/8, 45/9, 45/10, 45/11,
                     6/1213, 7/1415}
    \draw[stedge] (n\p.east) -- (n\c.west);
\end{tikzpicture}

==> Figures/tree_stage_mu2.tex <==
% Stage-wise revision, mu = 2: r_2 = 0, r_3 = r_4 = 1
\begin{tikzpicture}[sctree]
  \sctreebbox
  \node[stnode]   (n1)  at (0,3.5) {$n_1$};
  \node[stmerged] (n23) at (1,3.5) {$n_{2\text{--}3}$};
  \foreach \i/\y in {4/6.5, 5/4.5, 6/2.5, 7/0.5}
    \node[stnode] (n\i) at (2,\y) {$n_{\i}$};
  \foreach \i/\y in {8/7, 9/6, 10/5, 11/4, 12/3, 13/2, 14/1, 15/0}
    \node[stnode] (n\i) at (3,\y) {$n_{\i}$};
  \draw[stedge] (n1.east) -- (n23.west);
  \foreach \c in {4,5,6,7}
    \draw[stedge] (n23.east) -- (n\c.west);
  \foreach \p/\c in {4/8, 4/9, 5/10, 5/11, 6/12, 6/13, 7/14, 7/15}
    \draw[stedge] (n\p.east) -- (n\c.west);
\end{tikzpicture}
